Near-Optimal Multi-Perturbation Experimental Design for Causal Structure Learning

Causal structure learning is a key problem in many domains. Causal structures can be learnt by performing experiments on the system of interest. We address the largely unexplored problem of designing a batch of experiments that each simultaneously intervene on multiple variables. While potentially more informative than the commonly considered single-variable interventions, selecting such interventions is algorithmically much more challenging, due to the doubly-exponential combinatorial search space over sets of composite interventions. In this paper, we develop efficient algorithms for optimizing different objective functions quantifying the informativeness of a budget-constrained batch of experiments. By establishing novel submodularity properties of these objectives, we provide approximation guarantees for our algorithms. Our algorithms empirically perform superior to both random interventions and algorithms that only select single-variable interventions.

==> R1_diag/r1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {$ $};
\node[roundnode] (d1) at (0, 6) {$v_1$};
\node[roundnode] (d2) at (1.5, 6) {$v_2$};

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);

\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_1$};
\draw (d1) -- (d2) node [midway, below=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_diag/r2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {$v_3$};
\node[roundnode] (d1) at (0, 6) {$v_1$};
\node[roundnode] (d2) at (1.5, 6) {$v_2$};

\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d0) -- (d2);
\draw[-, thick] (d1) -- (d0);

\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_2$};
\draw (d0) -- (d2) node [midway, above=3.5pt, right=3.5pt, fill=none] {$e_1$};
\draw (d1) -- (d2) node [midway, below=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_diag/r3.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {$v_1$};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {$v_2$};
\node[roundnode] (d3) at (1.5, 7.5) {};

\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, thick] (d2) -- (d0);
\draw[->-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw (d0) -- (d2) node [midway, above=3.5pt, right=1.5pt, fill=none] {$e$};
\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_4$};
\draw (d2) -- (d1) node [midway, below=5pt, fill=white] {$e_2$};
\draw (d0) -- (d3) node [midway, above=5pt, fill=white] {$e_3$};
\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e_1$};

\end{tikzpicture}

==> R1_diag/r4.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {$v_2$};
\node[roundnode] (d3) at (1.5, 7.5) {$v_1$};


\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw[dotted] (d1) -- (d3) node [midway, above=3.5pt, left=1.5pt, fill=none] {$e_4$};
\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_1$};
\draw (d2) -- (d1) node [midway, below=5pt, fill=white] {$e_2$};
\draw (d0) -- (d3) node [midway, above=5pt, fill=white] {$e_3$};
\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e$};

\end{tikzpicture}

==> R1_inner_diag1/r1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {X};
\node[roundnode] (d1) at (0, 6) {X};
\node[roundnode] (d2) at (1.5, 6) { };

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);

\draw (d1) -- (d2) node [midway, below=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_inner_diag1/r2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {X};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {X};

\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d0) -- (d2);
\draw[-, thick] (d1) -- (d0);

\draw (d1) -- (d2) node [midway, below=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_inner_diag1/r3.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {X};
\node[roundnode] (d3) at (1.5, 7.5) {X};

\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, thick] (d2) -- (d0);
\draw[->-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw (d0) -- (d2) node [midway, above=3.5pt, right=1.5pt, fill=none] {$e$};

\end{tikzpicture}

==> R1_inner_diag1/r4_1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {X};
\node[roundnode] (d1) at (0, 6) {X};
\node[roundnode] (d2) at (1.5, 6) {};
\node[roundnode] (d3) at (1.5, 7.5) {};


\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw[dotted] (d1) -- (d3) node [midway, above=3.5pt, left=1.5pt, fill=none] {$e_1$};
\draw (d3) -- (d0) node [midway, above=5pt, fill=white] {$e_2$};
\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_inner_diag1/r4_2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {X};
\node[roundnode] (d2) at (1.5, 6) {X};
\node[roundnode] (d3) at (1.5, 7.5) {};


\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e$};

\end{tikzpicture}

==> R1_inner_diag2/r1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) { };
\node[roundnode] (d1) at (0, 6) {X};
\node[roundnode] (d2) at (1.5, 6) {X};

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);

\draw (d1) -- (d2) node [midway, below=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_inner_diag2/r2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {X};
\node[roundnode] (d2) at (1.5, 6) {X};

\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d0) -- (d2);
\draw[-, thick] (d1) -- (d0);

\draw (d1) -- (d2) node [midway, below=5pt, fill=white] {$e$};
\end{tikzpicture}

==> R1_inner_diag2/r3.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {X};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {X};
\node[roundnode] (d3) at (1.5, 7.5) {};

\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, thick] (d2) -- (d0);
\draw[->-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw (d0) -- (d2) node [midway, above=3.5pt, right=1.5pt, fill=none] {$e$};

\end{tikzpicture}

==> R1_inner_diag2/r4_1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {X};
\node[roundnode] (d3) at (1.5, 7.5) {X};


\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw[dotted] (d1) -- (d3) node [midway, above=3.5pt, left=1.5pt, fill=none] {$e_1$};
\draw (d3) -- (d0) node [midway, above=5pt, fill=white] {$e_2$};
\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e$};
\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_3$};
\end{tikzpicture}

==> R1_inner_diag2/r4_2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {X};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {X};
\node[roundnode] (d3) at (1.5, 7.5) {X};


\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);



\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e$};
\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_3$};
\draw (d2) -- (d1) node [midway, below=5pt, fill=white] {$e_4$};
\end{tikzpicture}

==> R1_inner_diag2/r4_3.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=7mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {X};
\node[roundnode] (d2) at (1.5, 6) {X};
\node[roundnode] (d3) at (1.5, 7.5) {X};

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw[dotted] (d1) -- (d3) node [midway, above=3.5pt, left=1.5pt, fill=none] {$e_1$};
\draw (d3) -- (d0) node [midway, above=5pt, fill=white] {$e_2$};
\draw (d2) -- (d3) node [midway, right=5pt, fill=white] {$e$};
\draw (d0) -- (d1) node [midway, left=5pt, fill=white] {$e_3$};
\draw (d2) -- (d1) node [midway, below=5pt, fill=white] {$e_4$};
\end{tikzpicture}

==> meek_fig/r1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {};
\node[roundnode] (d3) at (3.5, 7.5) {};
\node[roundnode] (d4) at (3.5, 6) {};
\node[roundnode] (d5) at (5, 6) {};

\node[emptynode]  (d6) at (2.5, 6.75) {$\implies$};
\node[emptynode]  (d7) at (2.5, 7.5) {R1};

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[->-, thick] (d3) -- (d4);
\draw[->-, thick] (d4) -- (d5);
\end{tikzpicture}

==> meek_fig/r2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {};
\node[roundnode] (d3) at (3.5, 7.5) {};
\node[roundnode] (d4) at (3.5, 6) {};
\node[roundnode] (d5) at (5, 6) {};

\node[emptynode]  (d6) at (2.5, 6.75) {$\implies$};
\node[emptynode]  (d7) at (2.5, 7.5) {R2};

\draw[->-, thick] (d0) -- (d1);
\draw[->-, thick] (d1) -- (d2);
\draw[-, thick] (d2) -- (d0);
\draw[->-, thick] (d3) -- (d4);
\draw[->-, thick] (d4) -- (d5);
\draw[->-, thick] (d3) -- (d5);
\end{tikzpicture}

==> meek_fig/r3.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {};
\node[roundnode] (d3) at (1.5, 7.5) {};
\node[roundnode] (d4) at (3.5, 7.5) {};
\node[roundnode] (d5) at (3.5, 6) {};
\node[roundnode] (d6) at (5, 6) {};
\node[roundnode] (d7) at (5, 7.5) {};

\node[emptynode]  (d8) at (2.5, 6.75) {$\implies$};
\node[emptynode]  (d9) at (2.5, 7.5) {R3};

\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, thick] (d2) -- (d0);
\draw[->-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw[-, thick] (d4) -- (d5);
\draw[-, thick] (d5) -- (d6);
\draw[-, thick] (d4) -- (d7);
\draw[->-, thick] (d4) -- (d6);
\draw[->-, thick] (d7) -- (d6);
\draw[->-, thick] (d5) -- (d6);
\end{tikzpicture}

==> meek_fig/r4.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {};
\node[roundnode] (d1) at (0, 6) {};
\node[roundnode] (d2) at (1.5, 6) {};
\node[roundnode] (d3) at (1.5, 7.5) {};
\node[roundnode] (d4) at (3.5, 7.5) {};
\node[roundnode] (d5) at (3.5, 6) {};
\node[roundnode] (d6) at (5, 6) {};
\node[roundnode] (d7) at (5, 7.5) {};

\node[emptynode]  (d8) at (2.5, 6.75) {$\implies$};

\node[emptynode]  (d9) at (2.5, 7.5) {R4};

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);

\draw[->-, thick] (d4) -- (d5);
\draw[-, thick] (d5) -- (d6);
\draw[-, thick] (d4) -- (d7);
\draw[-, dotted, thick] (d5) -- (d7);
\draw[->-, thick] (d7) -- (d6);
\draw[->-, thick] (d5) -- (d6);
\end{tikzpicture}

==> overview_fig/a.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!1000, thick, minimum size=2mm},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[roundnode] (d1) at (1, 6) {};
\node[roundnode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};
  
\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d0) -- (d2);
\draw[-, thick] (d1) -- (d3);
\draw[-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}

==> overview_fig/b.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!1000, thick, minimum size=2mm},
bluenode/.style={rectangle, draw=blue!100, fill=blue!1000, thick, minimum size=2mm},
orangenode/.style={regular polygon,regular polygon sides=3, draw=orange!100, fill=orange!1000, thick, minimum size=2mm, scale=0.6},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[orangenode] (d1) at (1, 6) {};
\node[bluenode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};
  
\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d0) -- (d2);
\draw[-, thick] (d1) -- (d3);
\draw[-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}

==> overview_fig/c.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!1000, thick, minimum size=2mm},
bluenode/.style={rectangle, draw=blue!100, fill=blue!1000, thick, minimum size=2mm},
orangenode/.style={regular polygon,regular polygon sides=3, draw=orange!100, fill=orange!1000, thick, minimum size=2mm, scale=0.6},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[orangenode] (d1) at (1, 6) {};
\node[orangenode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};
  
\draw[-, thick] (d0) -- (d1);
\draw[-, thick] (d0) -- (d2);
\draw[-, thick] (d1) -- (d3);
\draw[-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}

==> overview_fig/d1.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[roundnode] (d1) at (1, 6) {};
\node[rootnode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};

  
\draw[->-, thick] (d0) -- (d1);
\draw[->-, thick] (d2) -- (d0);
\draw[->-, thick] (d1) -- (d3);
\draw[->-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}


==> overview_fig/d2.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[rootnode] (d0) at (1.5, 7.5) {};
\node[roundnode] (d1) at (1, 6) {};
\node[roundnode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};
  
\draw[->-, thick] (d0) -- (d1);
\draw[->-, thick] (d0) -- (d2);
\draw[->-, thick] (d1) -- (d3);
\draw[->-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}

==> overview_fig/d3.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[rootnode] (d1) at (1, 6) {};
\node[roundnode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};
 
\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d0) -- (d2);
\draw[->-, thick] (d1) -- (d3);
\draw[->-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}

==> overview_fig/d4.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[roundnode] (d1) at (1, 6) {};
\node[roundnode] (d2) at (2, 6) {};
\node[roundnode] (d3) at (0.5, 4.5) {};
\node[rootnode] (d4) at (1.5, 4.5) {};

\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d0) -- (d2);
\draw[->-, thick] (d1) -- (d3);
\draw[->-, thick] (d4) -- (d1);
\end{tikzpicture}
\end{turn}

==> overview_fig/d5.tex <==
\begin{turn}{90}
\begin{tikzpicture}[scale = 0.6, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[roundnode] (d0) at (1.5, 7.5) {};
\node[roundnode] (d1) at (1, 6) {};
\node[roundnode] (d2) at (2, 6) {};
\node[rootnode] (d3) at (0.5, 4.5) {};
\node[roundnode] (d4) at (1.5, 4.5) {};
 
\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d0) -- (d2);
\draw[->-, thick] (d3) -- (d1);
\draw[->-, thick] (d1) -- (d4);
\end{tikzpicture}
\end{turn}

==> overview_fig/legend.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!1000, thick, minimum size=2mm},
bluenode/.style={rectangle, draw=blue!100, fill=blue!1000, thick, minimum size=2mm},
orangenode/.style={regular polygon,regular polygon sides=3, draw=orange!100, fill=orange!1000, thick, minimum size=2mm, scale=0.6},
]
\matrix {
  \node [orangenode,label=right:Intervention 1] {}; \\
  \node [bluenode,label=right:Intervention 2] {}; \\
};
\end{tikzpicture}


==> prop_fig/dag1.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[rootnode] (d0) at (0, 7.5) {0};
\node[rootnode] (d1) at (1.5, 7.5) {1};
\node[rootnode] (d2) at (2.25, 4.5) {2};
\node[rootnode] (d3) at (0.75, 4.5) {3};
\node[rootnode] (d4) at (0.75, 6) {4};
\node[rootnode] (d5) at (2.25, 6) {5};

  
\draw[->-, thick] (d0) -- (d1);
\draw[->-, thick] (d4) -- (d1);
\draw[->-, thick] (d4) -- (d0);
\draw[->-, thick] (d4) -- (d3);
\draw[->-, thick] (d4) -- (d5);
\draw[->-, thick] (d5) -- (d2);
\end{tikzpicture}

==> prop_fig/dag2.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[rootnode] (d0) at (0, 7.5) {0};
\node[rootnode] (d1) at (1.5, 7.5) {1};
\node[rootnode] (d2) at (2.25, 4.5) {2};
\node[rootnode] (d3) at (0.75, 4.5) {3};
\node[rootnode] (d4) at (0.75, 6) {4};
\node[rootnode] (d5) at (2.25, 6) {5};

  
\draw[->-, thick] (d0) -- (d1);
\draw[->-, thick] (d4) -- (d1);
\draw[->-, thick] (d4) -- (d0);
\draw[->-, thick] (d3) -- (d4);
\draw[->-, thick] (d4) -- (d5);
\draw[->-, thick] (d5) -- (d2);
\end{tikzpicture}

==> prop_fig/dag3.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!100, thick, minimum size=2mm},
rootnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
]
\node[rootnode] (d0) at (0, 7.5) {0};
\node[rootnode] (d1) at (1.5, 7.5) {1};
\node[rootnode] (d2) at (2.25, 4.5) {2};
\node[rootnode] (d3) at (0.75, 4.5) {3};
\node[rootnode] (d4) at (0.75, 6) {4};
\node[rootnode] (d5) at (2.25, 6) {5};

  
\draw[->-, thick] (d1) -- (d0);
\draw[->-, thick] (d4) -- (d1);
\draw[->-, thick] (d4) -- (d0);
\draw[->-, thick] (d4) -- (d3);
\draw[->-, thick] (d4) -- (d5);
\draw[->-, thick] (d5) -- (d2);
\end{tikzpicture}

==> triangles_fig/triangles_r4.tex <==
\begin{tikzpicture}[scale = 0.9, roundnode/.style={circle, draw=black!100, fill=black!0, thick, minimum size=2mm},
emptynode/.style={circle, draw=black!0, fill=black!0, thick, minimum size=2mm},
]

\node[roundnode] (d0) at (0, 7.5) {$v_e$};
\node[roundnode] (d1) at (0, 6) {$v_d$};
\node[roundnode] (d2) at (1.5, 6) {$v_b$};
\node[roundnode] (d3) at (1.5, 7.5) {$v_a$};
\node[roundnode] (d4) at (3, 6.75) {$v_c$};

\draw[->-, thick] (d0) -- (d1);
\draw[-, thick] (d1) -- (d2);
\draw[-, thick] (d0) -- (d3);
\draw[-, dotted, thick] (d1) -- (d3);
\draw[->-, thick] (d3) -- (d2);
\draw[->-, thick] (d1) -- (d2);
\draw[-, thick] (d2) -- (d4);
\draw[-, thick] (d3) -- (d4);
\end{tikzpicture}
